3-Way Composition of Weighted Finite-State Transducers

Composition of weighted transducers is a fundamental algorithm used in many applications, including for computing complex edit-distances between automata, or string kernels in machine learning, or to combine different components of a speech recognition, speech synthesis, or information extraction system. We present a generalization of the composition of weighted transducers, 3-way composition, which is dramatically faster in practice than the standard composition algorithm when combining more than two transducers. The worst-case complexity of our algorithm for composing three transducers $T_1$, $T_2$, and $T_3$ resulting in $T$, \ignore{depending on the strategy used, is $O(|T|_Q d(T_1) d(T_3) + |T|_E)$ or $(|T|_Q d(T_2) + |T|_E)$,} is $O(|T|_Q \min(d(T_1) d(T_3), d(T_2)) + |T|_E)$, where $|\cdot|_Q$ denotes the number of states, $|\cdot|_E$ the number of transitions, and $d(\cdot)$ the maximum out-degree. As in regular composition, the use of perfect hashing requires a pre-processing step with linear-time expected complexity in the size of the input transducers. In many cases, this approach significantly improves on the complexity of standard composition. Our algorithm also leads to a dramatically faster composition in practice. Furthermore, standard composition can be obtained as a special case of our algorithm. We report the results of several experiments demonstrating this improvement. These theoretical and empirical improvements significantly enhance performance in the applications already mentioned.

==> v4.tex <==
\newcommand{\radius}{8}
\newcommand{\xa}{0}
\newcommand{\xb}{20}
\newcommand{\xc}{40}

\newcommand{\ya}{40}
\newcommand{\yb}{20}
\newcommand{\yc}{0}

%\setlength{\unitlength}{3pt}
\begin{picture}(60,50)(0,0)

\node[Nw=\radius,Nh=\radius,Nmr=\radius](00)(\xa,\ya){$(0,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](01)(\xa,\yb){$(0,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](02)(\xa,\yc){$(0,\!2)$}

\node[Nw=\radius,Nh=\radius,Nmr=\radius](10)(\xb,\ya){$(1,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](11)(\xb,\yb){$(1,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](12)(\xb,\yc){$(1,\!2)$}

\node[Nw=\radius,Nh=\radius,Nmr=\radius](20)(\xc,\ya){$(2,\!0)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](21)(\xc,\yb){$(2,\!1)$}
\node[Nw=\radius,Nh=\radius,Nmr=\radius](22)(\xc,\yc){$(2,\!2)$}

\drawedge[curvedepth=0](00,10){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](01,11){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](02,12){$\e_1{:}\e_1$}

\drawedge[curvedepth=0](10,20){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](11,21){$\e_1{:}\e_1$}
\drawedge[curvedepth=0](12,22){$\e_1{:}\e_1$}

\drawedge[curvedepth=0,ELside=r](00,01){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,ELside=r](01,02){$\e_2{:}\e_2$}

\drawedge[curvedepth=0](10,11){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,linewidth=.4](11,12){$\e_2{:}\e_2$}

\drawedge[curvedepth=0,ELside=l](20,21){$\e_2{:}\e_2$}
\drawedge[curvedepth=0,ELside=l](21,22){$\e_2{:}\e_2$}

\drawedge[curvedepth=0,ELpos=52,linewidth=.4,ELdist=0](00,11){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](01,12){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](10,21){$\e_2{:}\e_1$}
\drawedge[curvedepth=0,ELpos=52,ELdist=0](11,22){$\e_2{:}\e_1$}

\end{picture}

